Dropout Neural Network Training Viewed from a Percolation Perspective

In this work, we investigate the existence and effect of percolation in training deep Neural Networks (NNs) with dropout. Dropout methods are regularisation techniques for training NNs, first introduced by G. Hinton et al. (2012). These methods temporarily remove connections in the NN, randomly at each stage of training, and update the remaining subnetwork with Stochastic Gradient Descent (SGD). The process of removing connections from a network at random is similar to percolation, a paradigm model of statistical physics. If dropout were to remove enough connections such that there is no path between the input and output of the NN, then the NN could not make predictions informed by the data. We study new percolation models that mimic dropout in NNs and characterise the relationship between network topology and this path problem. The theory shows the existence of a percolative effect in dropout. We also show that this percolative effect can cause a breakdown when training NNs without biases with dropout; and we argue heuristically that this breakdown extends to NNs with biases.

==> img/3_bond_phase_diagram.tex <==
\begin{tikzpicture}[
	>={Stealth[length=2.5mm]},
	line cap=round,
	font=\normalsize,
	]
	% --- coordinate constants ------------------------------------------------
	\def\xfig{4}        % right edge of plot area  (= \ytop, so plot is square)
	\def\ytop{4}        % top of upper hatched region
	\def\ymid{1.846}    % boundary line at W(n) = sqrt(log n)   (3   * 4/6.5)
	\def\xa{1.500}      % x-coord for p = exp(-4/c)  (nudged slightly left from 1.662 for label spacing)
	\def\xb{2.831}      % x-coord for p = exp(-1/c)             (4.6 * 4/6.5)

	% --- hatched regions ----------------------------------------------------
	%  Upper: theta_n(p) -> 1   solid NE diagonals
	\fill[pattern=north east lines] (0,\ymid) rectangle (\xfig,\ytop);
	%  Lower: theta_n(p) -> 0   dashed NE diagonals
	\fill[pattern=ne dashed lines]  (0,0)     rectangle (\xfig,\ymid);

	% --- boundary line at W(n) = sqrt(log n) --------------------------------
	%  left: solid  -> echoes the SOLID hatching of the upper region
	\draw[thick] (0,\ymid) -- (\xa,\ymid);
	%  middle transition zone: dotted
	\draw[thick,dash pattern=on 0.6pt off 3pt] (\xa,\ymid) -- (\xb,\ymid);
	%  right: dashed -> echoes the DASHED hatching of the lower region
	\draw[thick,dash pattern=on 3pt off 2pt]   (\xb,\ymid) -- (\xfig,\ymid);

	% --- axes ---------------------------------------------------------------
	\draw[->,thick] (0,0) -- (0,\ytop+0.6) node[above] {$W(n)$};
	\draw[->,thick] (0,0) -- (\xfig+0.6,0) node[right] {$p$};

	% --- y-axis labels ------------------------------------------------------
	\draw[thick] (-0.08,\ymid) -- (0.08,\ymid);
	\node[left=2pt] at (0,\ymid)  {$\sqrt{\log n}$};
	\node[left=2pt] at (0,3.077)  {$\omega(\sqrt{\log n})$};   % 5   * 4/6.5
	\node[left=2pt] at (0,0.923)  {$o(\sqrt{\log n})$};        % 1.5 * 4/6.5

	% --- x-axis ticks at exp(-4/c) and exp(-1/c) ----------------------------
	\draw[thick] (\xa,-0.08) -- (\xa,0.08);
	\node[below=2pt,font=\footnotesize,xshift=-2mm] at (\xa,0) {$\exp(-4/c)$};
	\draw[thick] (\xb,-0.08) -- (\xb,0.08);
	\node[below=2pt,font=\footnotesize,xshift=2mm] at (\xb,0) {$\exp(-1/c)$};
	\draw[thick] (\xfig,-0.08) -- (\xfig,0.08);
	\node[below=2pt] at (\xfig,0) {$1$};

	% --- vertical lines from x-axis ticks to mid boundary -------------------
	\draw[thick,dashed] (\xa,0) -- (\xa,\ymid);
	\draw[thick,dashed] (\xb,0) -- (\xb,\ymid);

	% --- region labels (white background to mask the hatching) --------------
	\node[fill=white,inner sep=2pt] at (2, 3.077) {$\theta_n(p)\to 1$};    % (3.25,5)   * 4/6.5
	\node[fill=white,inner sep=2pt] at (2, 0.923) {$\theta_n(p)\to 0$};    % (3.25,1.5) * 4/6.5

	% --- panel caption ------------------------------------------------------
	\node at (\xfig/2, -1.4) {$(a)$};

	% =============================================================================
	% Panel (b) -- c vs p,  two curves with no hatching in the middle strip
	% =============================================================================
	\begin{scope}[xshift=5.5cm]
		\def\xfig{4}        % right edge = position of p = 1 asymptote  (= \yfig, so square)
		\def\yfig{4}        % top edge
		\def\cmax{10}       % maximum c value plotted (mapped to top of panel)
		\def\cstart{0.01}   % c-start; gives p ~ 0, y ~ 0 (visually = origin)

		% top-edge crossings (parametrize by c so the curves start at the origin)
		\pgfmathsetmacro{\pexitB}{exp(-4/\yfig)}   % leftmost  curve, p = exp(-4/c)
		\pgfmathsetmacro{\pexitA}{exp(-1/\yfig)}   % rightmost curve, p = exp(-1/c)

		%----- LEFT of curve B (theta_n -> 1):  solid NE hatching --------------
		\fill[pattern=north east lines]
		(0,0)
		-- (0,\yfig)
		-- ({\xfig*\pexitB},\yfig)
		-- plot[variable=\c,domain=\cmax:\cstart,samples=120]
		({\xfig*exp(-4/\c)},{\c*\yfig/\cmax})
		-- cycle;

		%----- RIGHT of curve A (theta_n -> 0):  dashed NE hatching ------------
		\fill[pattern=ne dashed lines]
		(0,0)
		-- plot[variable=\c,domain=\cstart:\cmax,samples=120]
		({\xfig*exp(-1/\c)},{\c*\yfig/\cmax})
		-- (\xfig,\yfig)
		-- (\xfig,0)
		-- cycle;

		%----- the two curves themselves --------------------------------------
		\draw[very thick]
		plot[variable=\c,domain=\cstart:\cmax,samples=200]
		({\xfig*exp(-4/\c)},{\c*\yfig/\cmax});
		\draw[very thick]
		plot[variable=\c,domain=\cstart:\cmax,samples=200]
		({\xfig*exp(-1/\c)},{\c*\yfig/\cmax});

		%----- dashed vertical asymptote at p = 1 -----------------------------
		\draw[dashed,thick] (\xfig,0) -- (\xfig,\yfig+0.2);

		%----- axes -----------------------------------------------------------
		\draw[->,thick] (0,0) -- (0,\yfig+0.5) node[above] {$c$};
		\draw[->,thick] (0,0) -- (\xfig+0.6,0) node[right] {$p$};


		%----- x-axis tick at p = 1 -------------------------------------------
		\draw[thick] (\xfig,-0.08) -- (\xfig,0.08);
		\node[below=2pt] at (\xfig,0) {$1$};

		%----- curve labels (B above where it exits, A above the asymptote) ---
		\node[above=2pt, font=\footnotesize, xshift=+5mm] at ({\xfig*\pexitB},\yfig) {$p = \exp(-4/c)$};
		\node[above=2pt, font=\footnotesize, xshift=+0mm] at (\xfig,\yfig)            {$p = \exp(-1/c)$};

		%----- region labels --------------------------------------------------
		\node[fill=white,inner sep=2pt] at (1.2, 3.2) {$\theta_n(p)\to 1$};   % (1.5,5)   * 4/6.5
		\node[fill=white,inner sep=2pt] at (3.1, 0.4) {$\theta_n(p)\to 0$};   % (4.5,1.5) * 4/6.5

		%----- panel caption --------------------------------------------------
		\node at (\xfig/2, -1.4) {$(b)$ Case $W(n) = \sqrt{c\log n}$};
	\end{scope}
\end{tikzpicture}


==> img/3_site_phase_diagram.tex <==
\begin{tikzpicture}[
	>={Stealth[length=2.5mm]},
	line cap=round,
	font=\normalsize,
	]
	% =============================================================================
	% Panel (a) -- W(n) vs p
	% =============================================================================
	\begin{scope}
		\def\xfig{4}     % right edge of plot area (axis extends past p=1)
		\def\yfig{4}     % top edge of plot area
		\def\xc  {2}     % p = exp(-1/c)
		\def\xone{4}     % p = 1   <-- hatching and threshold line stop here
		\def\yc  {2}     % W(n) = c log n  (centred on the y-axis)

		% --- hatched regions: uniform above and below, stop at p = 1 -----------
		%  Above the threshold: theta_n(p) -> 1   --- NW diagonals (\\\\)
		\fill[pattern=north west lines] (0,\yc) rectangle (\xone,\yfig);
		%  Below the threshold: theta_n(p) -> 0   --- dashed NE diagonals (//)
		\fill[pattern=ne dashed lines]  (0,0  ) rectangle (\xone,\yc);

		% --- horizontal threshold line at c log n: spans 0 -> p = 1 ------------
		\draw[dashed,thick] (0,\yc) -- (\xone,\yc);

		% --- vertical solid segment at p = exp(-1/c) (below the threshold) -----
		\draw[thick]            (\xc,\yc) -- (\xc,0  );
		\draw[thick,fill=white] (\xc,\yc) circle (2.5pt);   % open circle

		% --- axes ---------------------------------------------------------------
		\draw[->,thick] (0,0) -- (0,\yfig+0.5) node[above] {$W(n)$};
		\draw[->,thick] (0,0) -- (\xfig+0.6,0) node[right] {$p$};

		% --- y-axis labels (symmetric around the centred threshold) -----------
		\draw[thick] (-0.08,\yc) -- (0.08,\yc);
		\node[left=2pt] at (0,\yc) {$c\log n$};       % <-- renamed from log n
		\node[left=2pt] at (0,3)   {$\omega(\log n)$};
		\node[left=2pt] at (0,1)   {$o(\log n)$};

		% --- x-axis labels ------------------------------------------------------
		\draw[thick] (\xc,-0.08) -- (\xc,0.08);
		\node[below=2pt] at (\xc  ,0) {$\exp(-1/c)$};
		\draw[thick] (\xone,-0.08) -- (\xone,0.08);
		\node[below=2pt] at (\xone,0) {$1$};

		% --- region labels ------------------------------------------------------
		\node[fill=white,inner sep=2pt] at (2, 3) {$\theta_n(p)\to 1$};
		\node[fill=white,inner sep=2pt] at (2, 1) {$\theta_n(p)\to 0$};

		% --- panel caption ------------------------------------------------------
		\node at (\xfig/2, -1.4) {$(a)$};
	\end{scope}

	% =============================================================================
	% Panel (b) -- c vs p,  curve  c = -1/ln(p)   i.e.  p = exp(-1/c)
	% =============================================================================
	\begin{scope}[xshift=5.5cm]
		\def\xfig{4}     % right edge = position of p = 1 asymptote
		\def\yfig{4}     % top edge
		\def\cval{2}     % y-coordinate of the labelled c tick

		% Re-parametrize by c (instead of by p) so the curve genuinely starts
		% at the origin.  As c -> 0+,   p = exp(-1/c) -> 0,   c -> 0,   so the
		% curve passes through (0,0) in plotting coordinates.  Sampling uniformly
		% in c also distributes samples evenly along the curve.
		\pgfmathsetmacro{\pexit}{exp(-1/\yfig)}     % top-edge crossing, x = xfig*pexit
		\def\cstart{0.01}  % c-start; gives p = exp(-100) ~ 0, y ~ 0 (visually = origin)

		% --- above-left of curve (theta_n -> 1) --- solid NE hatching ----------
		\fill[pattern=north east lines]
		(0,0)
		-- (0,\yfig)
		-- ({\xfig*\pexit},\yfig)
		-- plot[variable=\c,domain=\yfig:\cstart,samples=100]
		({\xfig*exp(-1/\c)},\c)
		-- cycle;

		% --- below-right of curve (theta_n -> 0) --- dashed NE hatching --------
		\fill[pattern=ne dashed lines]
		(0,0)
		-- plot[variable=\c,domain=\cstart:\yfig,samples=100]
		({\xfig*exp(-1/\c)},\c)
		-- (\xfig,\yfig)
		-- (\xfig,0)
		-- cycle;

		% --- the curve itself --------------------------------------------------
		\draw[very thick]
		plot[variable=\c,domain=\cstart:\yfig,samples=140]
		({\xfig*exp(-1/\c)},\c);

		% --- dashed vertical asymptote at p = 1 (x = xfig) ---------------------
		\draw[dashed,thick] (\xfig,0) -- (\xfig,\yfig+0.3);

		% --- axes ---------------------------------------------------------------
		\draw[->,thick] (0,0) -- (0,\yfig+0.5) node[above] {$c$};
		\draw[->,thick] (0,0) -- (\xfig+0.6,0) node[right] {$p$};


		% --- x-axis tick at p = 1 ----------------------------------------------
		\draw[thick] (\xfig,-0.08) -- (\xfig,0.08);
		\node[below=2pt] at (\xfig,0) {$1$};

		% --- curve / asymptote label ------------------------------------------
		\node[above=2pt] at (\xfig-1.2,\yfig-0.1) {$p = \exp(-1/c)$};

		% --- region labels -----------------------------------------------------
		\node[fill=white,inner sep=2pt] at (1.3, 3) {$\theta_n(p)\to 1$};
		\node[fill=white,inner sep=2pt] at (3, 1) {$\theta_n(p)\to 0$};

		% --- panel caption ------------------------------------------------------
		\node at (\xfig/2, -1.4) {$(b)$ Case $W(n) = c\log n$};
	\end{scope}
\end{tikzpicture}


==> img/4_intro_phase_space.tex <==

\begin{tikzpicture}[>=Latex, font=\large]
	
	% Axes
	\draw[->, thick] (0,0) -- (6,0) node[below=8pt, font=\Large] {Network Depth};
	\draw[->, thick] (0,0) -- (0,6) ;
	\node[left, font=\Large] at (-0.3,3) {Iteration};
	
	% The curve (exponential-like growth from origin)
	\draw[ultra thick, ->]
	plot[domain=0:2.3, samples=80, smooth]
	(\x*2.2, {0.55*(exp(\x)-1)});
	
	% Labels
	\node[align=left, anchor=south west] at (0.8 ,4.5)
	{No percolation\\ problem};
	
	\node[align=left, anchor=west] at (5.2,5.3)
	{Intermediate scaling\\ exhibiting non-trivial\\ percolation problem};
	
	\node[align=left, anchor=west] at (4.5,1.2)
	{Trivial percolation\\ problem};
	
\end{tikzpicture}
